Wiretap Secret Key Agreement Via Secure Omniscience

In this paper, we explore the connection between secret key agreement and secure omniscience within the setting of the multiterminal source model with a wiretapper who has side information. While the secret key agreement problem considers the generation of a maximum-rate secret key through public discussion, the secure omniscience problem is concerned with communication protocols for omniscience that minimize the rate of information leakage to the wiretapper. The starting point of our work is a lower bound on the minimum leakage rate for omniscience, $R_{\mathop{\mathrm{L}}}$, in terms of the wiretap secret key capacity, $C_{\mathop{\mathrm{W}}}$. Our interest is in identifying broad classes of sources for which this lower bound is met with equality, in which case we say that there is a duality between secure omniscience and secret key agreement. We show that this duality holds in the case of certain finite linear source (FLS) models, such as two-terminal FLS models and pairwise independent network models on trees with a linear wiretapper. Duality also holds for any FLS model in which $C_{\mathop{\mathrm{W}}}$ is achieved by a perfect linear secret key agreement scheme. We conjecture that the duality in fact holds unconditionally for any FLS model. On the negative side, we give an example of a (non-FLS) source model for which duality does not hold if we limit ourselves to communication-for-omniscience protocols with at most two (interactive) communications. We also address the secure function computation problem and explore the connection between the minimum leakage rate for computing a function and the wiretap secret key capacity.

==> Figures/constrainedtreepin.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font= \fontsize{8pt}{10pt}\selectfont]
    \draw [thin,  ->] (0,-0.5) -- (0,2)      % draw y-axis line
        node [above, black] {$\wskc(R)$};              % add label for y-axis
    
    \draw [thin,  ->] (-0.5,0) -- (3,0)      % draw x-axis line
        node [right, black] {$R$};              % add label for x-axis
    
    \draw [draw=black, thick] (0,0) -- (1.5,1);% draw the graph
    \draw [draw=black, thick] (1.5,1) -- (3,1);
    \draw [thin,  dashed] (0,1) -- (1.5,1);
    \draw [thin,  dashed] (1.5,1) -- (1.5,0);
    
    \node [left] at (0,1) {$\wskc$};                % label y-intercept
    \node [below] at (1.5,0) {$(|E|-1)\wskc$};               % label x-intercept
\end{tikzpicture}

==> Figures/example.tikz <==
\begin{tikzpicture}[-,>=stealth,thick, auto]
\tikzstyle{vertex}=[circle,fill=black,inner sep=0pt,minimum size=5pt];

\node[vertex]      (1)        [label= below:{$1$}] {};
\node[vertex]      (2)  [right  = 4 em of 1,label= below:{$2$}] {};
\node[vertex]      (3)  [right  = 4 em of 2,label= below:{$3$}] {};
\node[vertex]      (4)  [right  = 4 em of 3,label= below:{$4$}] {};

\draw (1) -- (2) node [midway, above] {$a$};
\draw (2) -- (3) node [midway, above] {$b$};
\draw (3) -- (4) node [midway, above] {$c$};
\end{tikzpicture}


==> Figures/example_treepin_definition.tex <==
\begin{tikzpicture}[-,>=stealth, line width=5pt,thick, auto]
\tikzstyle{vertex}=[circle, fill=black,inner sep=0pt, minimum size=5pt];

\node[vertex]      (2)        [label= above:{$2$}] {};
\node[vertex]      (1)        [above left = 3 em and 4 em of 2,label= above:{$1$}]  {};
\node[vertex]      (3)       [below left = 3 em and 4 em of 2,label= below:{$3$}] {};
\node[vertex]      (4)      [right = 4 em of 2,label= above:{$4$}]  {};
\node[vertex]      (5)      [right = 4 em of 4,label= above:{$5$}]  {};


\draw (1) -- (2) node (a) [midway, above] {$a$} ;
\draw (2) -- (4) node (b) [midway, above] {$b$} ;
\draw (2) -- (3) node (c) [midway, below] {$c$} ;
\draw (4) -- (5) node (d) [midway, above] {$d$} ;


\end{tikzpicture}

==> Figures/onewaymodel.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

\begin{tikzpicture}[node distance=4cm,auto,>=latex']

    \node (f) {};
    \node [block] (a) [left of = f, node distance=1.5cm] {1};
    \node (x) [above of = a, node distance=1.25cm] {$\RX^n$};
    \node [block] (b) [right of=f, node distance=1.5cm] {2};
    \node (y) [above of = b, node distance=1.25cm] {$\RY^n$};
    \node [block] (w) [below of = f, node distance=1.5cm] {W};
    \node (z) [left of = w, node distance=1.25cm] {$\RZ^n$};
    \node (e1) [left of = a, node distance=1.5cm] {$\RE_1^{(n)}$};
    \node (e2) [right of = b, node distance=1.5cm] {$\RE_2^{(n)}$};

    \draw[->, thick] (x) --  (a);
    \draw[->, thick] (a) --  (e1);
    \draw[->, thick] (y) --  (b);
    \draw[->, thick] (b) --  (e2);
   \draw[->, thick] (a) -- (b) node [midway, above] {$\RF_1$};
%    \draw[->] (f.center) --  (w);
    \draw[->,thick] (z) -- (w);
\end{tikzpicture}

==> Figures/path_model.tex <==
\begin{tikzpicture}[-,>=stealth,thick, auto]
\tikzstyle{vertex}=[circle,fill=black,inner sep=0pt,minimum size=5pt];
\tikzstyle{every node}=[font= \fontsize{8pt}{10pt}\selectfont]
\node[vertex]      (0)        [label= below:{$0$}] {};
\node[vertex]      (1)  [right  = 3 em of 0,label= below:{$1$}] {};
\node[vertex]      (2)  [right  = 3 em of 1,label= below:{$2$}] {};
\node     (dots1)  [right  = 1 em of 2] {$\cdots$};
\node[vertex]      (i-1)  [right  = 1 em of dots1,label= below:{$i-1$}] {};
\node[vertex]      (i)  [right  = 3 em of i-1,label= below:{$i$}] {};
\node      (dots2)  [right  = 1 em of i] {$\cdots$};
\node[vertex]      (L-1)  [right  = 1 em of dots2,label= below:{$L-1$}] {};
\node[vertex]      (L)  [right  = 3 em of L-1,label= below:{$L$}] {};
% \node      (y1)  [right  = 1.3 em of 0,label= below:{$\RY_1$}] {};
% \node      (y2)  [right  = 1.3 em of 1,label= below:{$\RY_2$}] {};
% \node      (yi)  [right  = 1.3 em of i-1] {};
% \node      (x)  [below of  = yi] {$\RY_i=[ \RX_{i,1} \ldots \RX_{i,s}]$};
% \node      (yL)  [right  = 1.3 em of L-1,label= below:{$\RY_L$}] {};

\draw (0) -- (1) node [midway, above] {$1$};
\draw (1) -- (2) node [midway, above] {$2$};
\draw (i-1) -- (i) node [midway, above] {$i$};
\draw (L-1) -- (L) node [midway, above] {$L$};
\end{tikzpicture}


==> Figures/root_internalnode.tex <==
% \begin{tikzpicture}[-,>=stealth,thick, auto]
% \tikzstyle{vertex}=[circle,fill=black,inner sep=0pt,minimum size=5pt];
% \tikzstyle{every node}=[font= \fontsize{8pt}{10pt}\selectfont]
% \node[vertex]      (0)        [label= below:{$\rho=i_l$}] {};
% \node[vertex]      (1)  [right  = 3 em of 0,label= below:{$i_{l-1}$}] {};
% \node[vertex]      (2)  [right  = 3 em of 1,label= below:{$i_{l-2}$}] {};
% \node     (dots1)  [right  = 1 em of 2] {$\cdots$};
% \node[vertex]      (3)  [right  = 1 em of dots1,label= below:{$i_2$}] {};
% \node[vertex]      (4)  [right  = 3 em of 3,label= below:{\begin{tabular}{l}
%     $i^*(e)$\\
%     $=i_1$ 
% \end{tabular}}] {};
% \node[vertex]      (5)  [right  = 3 em of 4] {};
% \node      (dots2)  [right  = 1 em of 5] {$\cdots$};

% % \node      (y1)  [right  = 1.3 em of 0,label= below:{$\RY_1$}] {};
% % \node      (y2)  [right  = 1.3 em of 1,label= below:{$\RY_2$}] {};
% % \node      (yi)  [right  = 1.3 em of i-1] {};
% % \node      (x)  [below of  = yi] {$\RY_i=[ \RX_{i,1} \ldots \RX_{i,s}]$};
% % \node      (yL)  [right  = 1.3 em of L-1,label= below:{$\RY_L$}] {};

% \draw (0) -- (1) node [midway, above] {$e_l$};
% \draw (1) -- (2) node [midway, above] {$e_{l-1}$};
% \draw (3) -- (4) node [midway, above] {$e_2$};
% \draw (4) -- (5) node [midway, above] {$e_1=e$};
% % \draw[thin] (1) -- ($ (1) + (0.5,-0.5) $);
% % \draw[thin] (2) -- ($ (2) + (0.5,-0.5) $);
% % \draw[thin] (2) -- ($ (2) + (0.5,0.5) $);
% % \draw[thin] (5) -- ($ (5) + (0.5,-0.5) $);
% % \draw[thin] (5) -- ($ (5) + (0.5,0.5) $);
% \end{tikzpicture}

\begin{tikzpicture}
[   level distance=1 cm,
    level 1/.style = {sibling angle =120},
    level 2/.style = {sibling angle = 90},
    level 3/.style = {sibling angle = 75},
    level 4/.style = {sibling angle = 75},
    grow cyclic
]
\tikzstyle{vbold}=[circle,fill=black,inner sep=0pt,minimum size=4pt];
\tikzstyle{v}=[draw, circle,inner sep=0pt,minimum size=4pt];
%\tikzstyle{every node}=[font=\fontsize{8pt}{10pt}\selectfont]

\node [vbold] [label= left:{$i^*(e)$}] (i*) {}
    child{node[vbold] [label=-120:{$i$}](i){} child{node[v]{} child{node[v]{}} child{node[v]{}}} child{node[v]{} child{node[v]{}} child{node[v]{}}}}   
    child{node [vbold](i3) {}child{node [v] {} child{node [v] {}} child{node [v] {}}} child{node [vbold](i4) {} child{node [vbold](i5) {}child{node[vbold][label= right:{$\rho$}](i6){}} child{node[v] {}}} child{node [v] {}}}}    
    child{node [v] {} child{node [v] {} child{node [v] {} } child{node [v] {}}} child{node [v] {} child{node [v] {}} child{node [v] {}}}};
    \draw[very thick] (i*) -- (i) node [midway, right, yshift=-0.35 em, xshift=-0.1 em] {$e=e^*(i)$};
    \draw[very thick] (i*) -- (i3) node [midway, above] {$e^\#$};
    \draw[very thick] (i3) -- (i4)--(i5)--(i6);

 \end{tikzpicture}


==> Figures/sys.tikz <==
\begin{tikzpicture}[>=stealth,semithick, node distance = 5 em]
\tikzstyle{source}=[ellipse, draw, semithick, minimum height=3.5 em, minimum width=7.5 em];
\tikzstyle{user}=[rectangle, draw, semithick, minimum height=1.5 em, minimum width=1.5 em];
\tikzstyle{chnl}=[rectangle, draw, semithick, minimum height=2.5 em, minimum width=22 em];
\node   (dots)   {$\ldots$};
\node[source]      (source)       [above of = dots] {$P_{\RZ_1\RZ_2\ldots \RZ_m\RZ_{\opw}}$};
\node[user]      (2)       [left of = dots] {$2$};
\node[user]      (1)       [left of = 2] {$1$};
\node[user]      (m)       [right of = dots] {$m$};
\node[user]      (w)       [right of = m] {${\opw}$};
\node[chnl]      (chnl)       [below of =dots, yshift=1 em] {$\RF^{(n)}$};
\node (k1) [left of = 1, xshift=2.4 em] {$\RE_1^{(n)}$};
\node (k2) [left of = 2, xshift=2.4 em] {$\RE_2^{(n)}$};
\node (km) [left of = m, xshift=2.4 em] {$\RE_m^{(n)}$};
\draw [->] (source) edge node[above,near end] {$\RZ_1^n$} (1.north);
\draw [->] (source) edge node[above,near end]{$\RZ_2^n$}(2.north);
\draw [->] (source) edge node[above,near end]{$\RZ_m^n$} (m.north);
\draw [->] (source) edge node[above,near end]{$\RZ_{\opw}^n$} (w.north);
\draw [<->]  (1.south)--(1|-chnl.north);
\draw [<->]  (2.south)--(2|-chnl.north);
\draw [<->]  (m.south)--(m|-chnl.north);
\draw [->]  (w|-chnl.north)--(w.south);
\draw [<->]  (1.south)--(1|-chnl.north);
\draw [->]  (1.west)--(k1.east);
\draw [->]  (2.west)--(k2.east);
\draw [->]  (m.west)--(km.east);
\end{tikzpicture}


==> Figures/twowaymodel.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

\begin{tikzpicture}[node distance=4cm,auto,>=latex']

    \node (f) {};
    \node [block] (a) [left of = f, node distance=1.5cm] {1};
    \node (x) [above of = a, node distance=1.25cm] {$\RX^n$};
    \node [block] (b) [right of=f, node distance=1.5cm] {2};
    \node (y) [above of = b, node distance=1.25cm] {$\RY^n$};
    \node [block] (w) [below of = f, node distance=1.5cm] {W};
    \node (z) [left of = w, node distance=1.25cm] {$\RZ^n$};
    \node (e1) [left of = a, node distance=1.5cm] {$\RE_1^{(n)}$};
    \node (e2) [right of = b, node distance=1.5cm] {$\RE_2^{(n)}$};

    \draw[->, thick] (x) --  (a);
    \draw[->, thick] (a) --  (e1);
    \draw[->, thick] (y) --  (b);
    \draw[->, thick] (b) --  (e2);
   \draw[->, thick] ([yshift=0.15 cm] a.east) -- ([yshift=0.15 cm]b.west) node [midway, above] {$\RF$};
   \draw[->, thick] ([yshift=-0.15 cm]b.west) -- ([yshift=-0.15 cm]a.east) ;
  %    \draw[->] (f.center) --  (w);
    \draw[->,thick] (z) -- (w);
\end{tikzpicture}
